Energy and Bandwidth Efficiency of Event-Based Communication

Wireless sensor nodes need a drastically reduced technical complexity to fit constraints of future applications. Reducing complexity often results in a degradation of energy and bandwidth efficiency. An interesting new approach that promises to reduce both technical complexity and energy consumption is event-based communication (EBC). While practical low-complexity implementations of such systems have already been proposed, the general question of energy and bandwidth efficiency remains open. In this paper, we compare these between EBC and a system relying on classical uniform sampling. We show that EBC is indeed much more energy efficient, and this comes at the cost of bandwidth efficiency. Therefore EBC is particularly suitable in combination with ultra-wideband communication.

==> pics/example_bws/example_bws.tex <==
\begin{tikzpicture}
\begin{axis}[
name=a,
width=\linewidth, % war 0.85
height=4.5cm,
xmin=0, xmax=1,
ymin=0, ymax=1200,
scaled x ticks=false,
xlabel={Time $t$ [s]},
scaled y ticks=false,
ylabel={$W(t)$ [Hz]},
ylabel near ticks,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
grid=both,
legend pos = north east,
cycle list/Dark2,
]

\addplot +[line width=1pt] 
table [x=t,y=w5,col sep=comma] {pics/example_bws/example_bws.csv};
\node (n1) at (85,100) {\footnotesize $\overline{W} = 925$ Hz};
\addplot +[line width=1pt] 
table [x=t,y=w4,col sep=comma] {pics/example_bws/example_bws.csv};
\node (n1) at (85,80) {\footnotesize $\overline{W} = 775$ Hz};
\addplot +[line width=1pt] 
table [x=t,y=w3,col sep=comma] {pics/example_bws/example_bws.csv};
\node (n1) at (85,60) {\footnotesize $\overline{W} = 625$ Hz};
\addplot +[line width=1pt] 
table [x=t,y=w2,col sep=comma] {pics/example_bws/example_bws.csv};
\node (n1) at (85,40) {\footnotesize $\overline{W} = 475$ Hz};
\addplot +[line width=1pt,forget plot] 
table [x=t,y=w1,col sep=comma] {pics/example_bws/example_bws.csv};
\node (n1) at (85,20) {\footnotesize $\overline{W} = 325$ Hz};

\addplot +[line width=3pt,forget plot] 
table [x=t,y=w,col sep=comma] {pics/example_bws/example_bws_highlighted.csv};

\end{axis}
\end{tikzpicture}

==> pics/example_transmission/example_transmission.tex <==
\begin{tikzpicture}
\begin{axis}[
name=a,
width=\linewidth, % war 0.85
height=4.5cm,
ymode = log,
xmin=0, xmax=25000,
ymin=0.0001, ymax=0.1,
scaled x ticks=false,
xlabel={Symbol or event rate [$\frac{1}{\text{s}}$]},
scaled y ticks=false,
ylabel={NMSE},
ylabel near ticks,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
grid=both,
legend pos = south west,
]
\addplot[color=black,dotted,line width=1pt,forget plot] 
table [x=b3,y=q3,col sep=comma] {pics/example_transmission/nyq_data_2.csv};
\addplot[color=black,dotted,line width=1pt,forget plot] 
table [x=b4,y=q4,col sep=comma] {pics/example_transmission/nyq_data_2.csv};
\addplot[color=black,dotted,line width=1pt,forget plot] 
table [x=b5,y=q5,col sep=comma] {pics/example_transmission/nyq_data_2.csv};
\addplot[color=black,dotted,line width=1pt,forget plot] 
table [x=b6,y=q6,col sep=comma] {pics/example_transmission/nyq_data_2.csv};
\addplot[color=black,dotted,line width=1pt,forget plot] 
table [x=b7,y=q7,col sep=comma] {pics/example_transmission/nyq_data_2.csv};
\addplot[color=black,dotted,line width=1pt] 
table [x=b8,y=q8,col sep=comma] {pics/example_transmission/nyq_data_2.csv};
\addlegendentry{Nyquist}

\addplot[color=blue,line width=1pt] 
table [x=b,y=NMSE,col sep=comma] {pics/example_transmission/sod_data_2.csv};
\addlegendentry{EBC}

\node (n1) at (100,-1.5) {\footnotesize 3\,bit};
\node (n1) at (140,-3) {\footnotesize 4\,bit};
\node (n1) at (180,-4.5) {\footnotesize 5\,bit};
\node (n1) at (220,-5.9) {\footnotesize 6\,bit};
\node (n1) at (220,-7.25) {\footnotesize 7\,bit};
\node (n1) at (220,-8.6) {\footnotesize 8\,bit};
\end{axis}

\end{tikzpicture}

==> pics/plots/tx_bw.tex <==
\begin{tikzpicture}
\begin{axis}[
name=a,
width=0.8\linewidth, % war 0.85
height=5cm,
xmode = log,
xmin=0.001, xmax=0.1,
ymin=4, ymax=10,
scaled x ticks=false,
xlabel={Target NMSE},
scaled y ticks=false,
ylabel={Rel. Tx-Bandwidth $b_\text{rel}$},
ylabel near ticks,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
grid=both,
legend pos = outer north east,
cycle list/Dark2,
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.5cm}$\overline{W}$ [Hz]:}
\addplot +[line width=1pt] 
table [x=t,y=B,col sep=comma] {pics/plots/plot_data/tx_bw_4.csv};
\addlegendentry{$925$}
\addplot +[line width=1pt, dashed] 
table [x=t,y=B,col sep=comma] {pics/plots/plot_data/tx_bw_3.csv};
\addlegendentry{$775$}
\addplot +[line width=1pt, dotted] 
table [x=t,y=B,col sep=comma] {pics/plots/plot_data/tx_bw_2.csv};
\addlegendentry{$625$}
%\addplot +[line width=1pt] 
%table [x=t,y=B,col sep=comma] {pics/plots/plot_data/tx_bw_1.csv};
%\addlegendentry{$475$}
%\addplot +[line width=1pt] 
%table [x=t,y=B,col sep=comma] {pics/plots/plot_data/tx_bw_0.csv};
%\addlegendentry{$325$}
%\addplot[dashed,line width=1pt, domain = 0.001:1]{1};
\end{axis}
\end{tikzpicture}

==> pics/plots/tx_energy.tex <==
\begin{tikzpicture}
\begin{axis}[
name=a,
width=0.8\linewidth, % war 0.85
height=5cm,
xmode = log,
xmin=0.001, xmax=0.1,
ymin=0.25, ymax=1.75,
scaled x ticks=false,
xlabel={Target NMSE},
scaled y ticks=false,
ylabel={Rel. Tx-Power $p_\text{rel}$},
ylabel near ticks,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
grid=both,
legend pos = outer north east,
cycle list/Dark2,
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.5cm}$\overline{W}$ [Hz]:}
\addplot +[line width=1pt] 
table [x=t,y=E,col sep=comma] {pics/plots/plot_data/tx_energy_4.csv};
\addlegendentry{$925$}
\addplot +[line width=1pt, dashed] 
table [x=t,y=E,col sep=comma] {pics/plots/plot_data/tx_energy_3.csv};
\addlegendentry{$775$}
\addplot +[line width=1pt, dotted] 
table [x=t,y=E,col sep=comma] {pics/plots/plot_data/tx_energy_2.csv};
\addlegendentry{$625$}
\addplot +[line width=1pt, dashdotted] 
table [x=t,y=E,col sep=comma] {pics/plots/plot_data/tx_energy_1.csv};
\addlegendentry{$475$}
\addplot +[line width=1pt, loosely dashed] 
table [x=t,y=E,col sep=comma] {pics/plots/plot_data/tx_energy_0.csv};
\addlegendentry{$325$}
%\addplot[dashed,line width=1pt, domain = 0.001:1]{1};
\end{axis}
\end{tikzpicture}

==> pics/sod/sod.tex <==
\begin{tikzpicture}
\begin{axis}[
name=a,
width=\linewidth, % war 0.85
height=5cm,
%axis x line*=box,
%axis y line*=left,
xmin=0.25, xmax=0.35,
ymin=-2, ymax=3,
scaled x ticks=false,
xlabel={Time [s]},
scaled y ticks=false,
ylabel={Amplitude},
ylabel near ticks,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
grid=both,
legend pos = north west,
]
\addplot[color=blue,line width=1pt,no markers] 
table [x=t,y=s,col sep=comma] {pics/sod/signal.csv};
\addlegendentry{Signal}
\addplot[color=black,dashed,line width=1pt,no markers,forget plot] 
table [x=t,y=l1,col sep=comma] {pics/sod/levels.csv};
\addplot[color=black,dashed,line width=1pt,no markers,forget plot] 
table [x=t,y=l2,col sep=comma] {pics/sod/levels.csv};
\addplot[color=black,dashed,line width=1pt,no markers,forget plot] 
table [x=t,y=l3,col sep=comma] {pics/sod/levels.csv};
\addplot[color=black,dashed,line width=1pt,no markers,forget plot] 
table [x=t,y=l4,col sep=comma] {pics/sod/levels.csv};
\addplot[color=black,dashed,line width=1pt,no markers,forget plot] 
table [x=t,y=l5,col sep=comma] {pics/sod/levels.csv};
\addplot[color=black,dashed,line width=1pt,no markers,forget plot] 
table [x=t,y=l6,col sep=comma] {pics/sod/levels.csv};
\addplot[color=black,dashed,line width=1pt,no markers,forget plot] 
table [x=t,y=l7,col sep=comma] {pics/sod/levels.csv};
\addplot[color=black,dashed,line width=1pt,no markers] 
table [x=t,y=l8,col sep=comma] {pics/sod/levels.csv};
\addlegendentry{Levels}
\addplot[color=green!50!black,line width=1pt,mark=*,only marks] 
table [x=t,y=s,col sep=comma] {pics/sod/events.csv};
\addlegendentry{Samples}
%\draw [decorate,decoration={brace,amplitude=3pt},xshift=-0cm,yshift=0pt]
%(axis cs:0.3,1.3) -- (axis cs:0.3,2.2)
%node [black,midway,xshift=-0.4cm]
%{\footnotesize $\Delta_L$};
\end{axis}
\draw [decorate,decoration={brace,amplitude=3pt},xshift=-0cm,yshift=0pt]
(0.0,1.65) -- (0.0,2.27)
node [black,midway,xshift=-0.4cm]
{\footnotesize $\Delta_L$};
\end{tikzpicture}
